Causal Discovery under Off-Target Interventions

Causal graph discovery is a significant problem with applications across various disciplines. However, with observational data alone, the underlying causal graph can only be recovered up to its Markov equivalence class, and further assumptions or interventions are necessary to narrow down the true graph. This work addresses the causal discovery problem under the setting of stochastic interventions with the natural goal of minimizing the number of interventions performed. We propose the following stochastic intervention model which subsumes existing adaptive noiseless interventions in the literature while capturing scenarios such as fat-hand interventions and CRISPR gene knockouts: any intervention attempt results in an actual intervention on a random subset of vertices, drawn from a distribution dependent on attempted action. Under this model, we study the two fundamental problems in causal discovery of verification and search and provide approximation algorithms with polylogarithmic competitive ratios and provide some preliminary experimental results.

==> figures/EG.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (e) {$e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (f) {$f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of d] (a) {$a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of a] (b) {$b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of b] (c) {$c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of d] (g) {$g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (h) {$h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of h] (i) {$i$};

\draw[thick] (a) -- (b);
\draw[thick] (a) to[in=135,out=45] (c);
\draw[thick] (a) -- (d);
\draw[thick] (b) -- (d);
\draw[thick] (c) -- (b);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (e);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (d) -- (i);
\draw[thick] (e) -- (f);
\draw[thick] (e) -- (h);
\draw[thick] (h) -- (i);

\node[draw, thick, rounded corners, fit=(d)(g), red] (KH) {};
\node[red, left=5pt of KH] {$K_H$};
\end{tikzpicture}
}

==> figures/G-star.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (e) {$e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (f) {$f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of d] (a) {$a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of a] (b) {$b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of b] (c) {$c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of d] (g) {$g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (h) {$h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of h] (i) {$i$};

% To make the diagrams align...
\node[draw, thick, rounded corners, fit=(d)(g), white] (KH) 
{};

\draw[thick, -{Stealth[scale=1.5]}] (a) -- (b);
\draw[thick, -{Stealth[scale=1.5]}, dashed] (a) to[in=135,out=45] (c);
\draw[thick, -{Stealth[scale=1.5]}] (a) -- (d);
\draw[thick, -{Stealth[scale=1.5]}] (b) -- (d);
\draw[thick, -{Stealth[scale=1.5]}, dashed] (c) -- (b);
\draw[thick, -{Stealth[scale=1.5]}, dashed] (c) -- (d);
\draw[thick, -{Stealth[scale=1.5]}] (d) -- (e);
\draw[thick, -{Stealth[scale=1.5]}] (d) -- (g);
\draw[thick, -{Stealth[scale=1.5]}] (d) -- (h);
\draw[thick, -{Stealth[scale=1.5]}] (d) -- (i);
\draw[thick, -{Stealth[scale=1.5]}] (e) -- (f);
\draw[thick, -{Stealth[scale=1.5]}, dashed] (e) -- (h);
\draw[thick, -{Stealth[scale=1.5]}] (h) -- (i);
\end{tikzpicture}
}

==> figures/appendix-G-star.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (e) {$e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (f) {$f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of d] (a) {$a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of a] (b) {$b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of b] (c) {$c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of d] (g) {$g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (h) {$h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of h] (i) {$i$};

% To make the diagrams align...
\node[draw, thick, rounded corners, fit=(d)(g), white] (KH) 
{};

\draw[thick, -{Stealth[scale=1.5]}] (a) -- (b);
\draw[thick, -{Stealth[scale=1.5]}, dashed] (a) to[in=135,out=45] (c);
\draw[thick, -{Stealth[scale=1.5]}] (a) -- (d);
\draw[thick, -{Stealth[scale=1.5]}] (b) -- (d);
\draw[thick, -{Stealth[scale=1.5]}, dashed] (c) -- (b);
\draw[thick, -{Stealth[scale=1.5]}, dashed] (c) -- (d);
\draw[thick, -{Stealth[scale=1.5]}] (d) -- (e);
\draw[thick, -{Stealth[scale=1.5]}] (d) -- (g);
\draw[thick, -{Stealth[scale=1.5]}] (d) -- (h);
\draw[thick, -{Stealth[scale=1.5]}] (d) -- (i);
\draw[thick, -{Stealth[scale=1.5]}] (e) -- (f);
\draw[thick, -{Stealth[scale=1.5]}, dashed] (e) -- (h);
\draw[thick, -{Stealth[scale=1.5]}] (h) -- (i);
\end{tikzpicture}
}

==> figures/appendix-off-target.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (e) {$e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (f) {$f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of d] (a) {$a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of a] (b) {$b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of b] (c) {$c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of d] (g) {$g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (h) {$h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of h] (i) {$i$};

\node[draw, thick, rounded corners, fit=(d)(g), white] (KH) {};
\node[red, left=5pt of KH] {$L_H$};

\draw[thick] (a) -- (b);
\draw[thick] (a) to[in=135,out=45] (c);
\draw[thick] (a) -- (d);
\draw[thick] (b) -- (d);
\draw[thick] (c) -- (b);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (e);
% \draw[thick, dotted] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (d) -- (i);
\draw[thick] (e) -- (f);
\draw[thick] (e) -- (h);
\draw[thick] (h) -- (i);

\node[green!50!black, above=5pt of c] (H1-prime) {$H'_1$};
\node[draw, thick, rounded corners, fit={($(a.west) + (0,-0.5)$)(b)(c)(H1-prime)}, green!50!black] {};
\node[orange] at ($(i) + (-0.25,0.5)$) (H2-prime) {$H'_2$};
\draw[thick, rounded corners, orange] ($(e.north) + (-0.5,0.25)$) -- ($(h.south) + (-0.5,-0.25)$) -- ($(i) + (0.5,-0.5)$) -- ($(i) + (0.5,0.25)$) -- ($(e.north) + (0.5,0.25)$) -- ($(e.north) + (-0.5,0.25)$);

\node[draw, thick, rounded corners, fit=(b)(c), purple] {};
\node[draw, thick, rounded corners, fit=(e)(h), purple] {};
\end{tikzpicture}
}

==> figures/appendix-off-target2.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (e) {$e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (f) {$f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of d] (a) {$a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of a] (b) {$b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of b] (c) {$c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of d] (g) {$g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (h) {$h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of h] (i) {$i$};

\node[draw, thick, rounded corners, fit=(d)(g), white] (KH) {};
\node[white, left=5pt of KH] {$L_H$};

\draw[thick, -{Stealth[scale=1.5]}, red] (a) -- (b);
\draw[thick] (a) to[in=135,out=45] (c);
\draw[thick, -{Stealth[scale=1.5]}, red] (a) -- (d);
\draw[thick] (b) -- (d);
\draw[thick, -{Stealth[scale=1.5]}, red] (c) -- (b);
\draw[thick, -{Stealth[scale=1.5]}, red] (c) -- (d);
\draw[thick, -{Stealth[scale=1.5]}, blue] (d) -- (e);
% \draw[thick, dotted] (d) -- (g);
\draw[thick, -{Stealth[scale=1.5]}, blue] (d) -- (h);
\draw[thick, -{Stealth[scale=1.5]}, blue] (d) -- (i);
\draw[thick, -{Stealth[scale=1.5]}, blue] (e) -- (f);
\draw[thick] (e) -- (h);
\draw[thick] (h) -- (i);

\node[green!50!black, above=5pt of c] (H1-prime) {$H'_1$};
\node[draw, thick, rounded corners, fit={($(a.west) + (0,-0.5)$)(b)(c)(H1-prime)}, green!50!black] {};

\node[draw, thick, rounded corners, fit=(a), red] {};
\node[draw, thick, rounded corners, fit=(c), red] {};
\end{tikzpicture}
}

==> figures/appendix-off-target3.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (e) {$e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (f) {$f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of d] (a) {$a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of a] (b) {$b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of b] (c) {$c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of d] (g) {$g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (h) {$h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of h] (i) {$i$};

\node[draw, thick, rounded corners, fit=(d)(g), white] (KH) {};
\node[white, left=5pt of KH] {$L_H$};

% \draw[thick, -{Stealth[scale=1.5]}, red] (a) -- (b);
\draw[thick] (a) to[in=135,out=45] (c);
% \draw[thick, -{Stealth[scale=1.5]}, red] (a) -- (d);
\draw[thick] (b) -- (d);
% \draw[thick, -{Stealth[scale=1.5]}, red] (c) -- (b);
% \draw[thick, -{Stealth[scale=1.5]}, red] (c) -- (d);
% \draw[thick, -{Stealth[scale=1.5]}, blue] (d) -- (e);
% \draw[thick, dotted] (d) -- (g);
% \draw[thick, -{Stealth[scale=1.5]}, blue] (d) -- (h);
% \draw[thick, -{Stealth[scale=1.5]}, blue] (d) -- (i);
% \draw[thick, -{Stealth[scale=1.5]}, blue] (e) -- (f);
\draw[thick] (e) -- (h);
\draw[thick] (h) -- (i);

\node[green!50!black, above=5pt of c] (H1-prime) {$H'_1$};
\node[draw, thick, rounded corners, fit={($(a.west) + (0,-0.5)$)(b)(c)(H1-prime)}, green!50!black] {};

% \node[draw, thick, rounded corners, fit=(a), red] {};
% \node[draw, thick, rounded corners, fit=(c), red] {};
\end{tikzpicture}
}

==> figures/cut-example.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v) {$v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v] (w) {$w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v)!0.5!(w) + (0,1)$) (u) {$u$};
\draw[thick] (u) -- (v);
\draw[thick] (u) -- (w);
\draw[thick] (v) -- (w);

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (4,0) (v1) {$v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v1] (w1) {$w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1)!0.5!(w1) + (0,1)$) (u1) {$u$};
\draw[thick, -stealth] (u1) -- (v1);
\draw[thick, -stealth] (u1) -- (w1);
\draw[thick, stealth-] (v1) -- (w1);

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (8,0) (v1i) {$v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v1i] (w1i) {$w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v1i)!0.5!(w1i) + (0,1)$) (u1i) {$u$};
\draw[thick, -stealth] (u1i) -- (v1i);
\draw[thick, -stealth] (u1i) -- (w1i);
\draw[thick] (v1i) -- (w1i);

\node[draw, red, thick, rounded corners, fit=(v1)(w1)] {};
\node[draw, thick, rounded corners, inner sep=10pt, fit=(u1)(v1)(w1)(u1i)(v1i)(w1i)] (eg1) {};
\node[below=5pt of eg1] {Example 1: $u \to v \gets w \gets u$};

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (12,0) (v2) {$v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v2] (w2) {$w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2)!0.5!(w2) + (0,1)$) (u2) {$u$};
\draw[thick, stealth-, red] (u2) -- (v2);
\draw[thick, -stealth, red] (u2) -- (w2);
\draw[thick, -stealth] (v2) -- (w2);

\node[draw, circle, minimum size=15pt, inner sep=2pt] at (16,0) (v2i) {$v$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v2i] (w2i) {$w$};
\node[draw, circle, minimum size=15pt, inner sep=2pt] at ($(v2i)!0.5!(w2i) + (0,1)$) (u2i) {$u$};
\draw[thick, stealth-, red] (u2i) -- (v2i);
\draw[thick, -stealth, red] (u2i) -- (w2i);
\draw[thick, -stealth, blue] (v2i) -- node[below] {\tiny Meek R2} (w2i);

\node[draw, red, thick, rounded corners, fit=(v2)(w2)] {};
\node[draw, thick, rounded corners, inner sep=10pt, fit=(u2)(v2)(w2)(u2i)(v2i)(w2i)] (eg2) {};
\node[below=5pt of eg2] {Example 2: $u \gets v \to w \gets u$};
\end{tikzpicture}
}

==> figures/hardness.tex <==
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (v0) {$v_n$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of v0] (v1) {};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above left=of v0] (v2) {};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of v0] (v3) {};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above right=of v0] (v4) {};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of v0] (v5) {};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below right=of v0] (v6) {};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of v0] (v7) {};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below left=of v0] (v8) {};

    \draw[thick] (v0) -- (v1);
    \draw[thick] (v0) -- (v2);
    \draw[thick] (v0) -- (v3);
    \draw[thick] (v0) -- (v4);
    \draw[thick] (v0) -- (v5);
    \draw[thick] (v0) -- (v6);
    \draw[thick] (v0) -- (v7);
    \draw[thick] (v0) -- (v8);
\end{tikzpicture}

==> figures/meek-rules.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% R1
%
\node[draw, circle, inner sep=2pt] at (0,0) (R1a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R1a-before] (R1b-before) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R1a-before](R1c-before) {\small $c$};
\draw[thick, -stealth] (R1c-before) -- (R1a-before);
\draw[thick] (R1a-before) -- (R1b-before);

\node[draw, circle, inner sep=2pt] at (3,0) (R1a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R1a-after] (R1b-after) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R1a-after](R1c-after) {\small $c$};
\draw[thick, -stealth] (R1c-after) -- (R1a-after);
\draw[thick, -stealth] (R1a-after) -- (R1b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (2.2,0.75) (R1arrow) {};
\node[above=5pt of R1arrow] {\footnotesize R1};

%
% R2
%
\node[draw, circle, inner sep=2pt] at (6,0) (R2a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R2a-before] (R2b-before) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R2a-before](R2c-before) {\small $c$};
\draw[thick, -stealth] (R2a-before) -- (R2c-before);
\draw[thick, -stealth] (R2c-before) -- (R2b-before);
\draw[thick] (R2a-before) -- (R2b-before);

\node[draw, circle, inner sep=2pt] at (9,0) (R2a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R2a-after] (R2b-after) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R2a-after](R2c-after) {\small $c$};
\draw[thick, -stealth] (R2a-after) -- (R2c-after);
\draw[thick, -stealth] (R2c-after) -- (R2b-after);
\draw[thick, -stealth] (R2a-after) -- (R2b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (8.2,0.75) (R2arrow) {};
\node[above=5pt of R2arrow] {\footnotesize R2};

%
% R3
%
\node[draw, circle, inner sep=2pt] at (12,0) (R3d-before) {\small $d$};
\node[draw, circle, inner sep=2pt, above=of R3d-before](R3a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R3a-before] (R3c-before) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R3d-before](R3b-before) {\small $b$};
\draw[thick, -stealth] (R3c-before) -- (R3b-before);
\draw[thick, -stealth] (R3d-before) -- (R3b-before);
\draw[thick] (R3c-before) -- (R3a-before) -- (R3d-before);
\draw[thick] (R3a-before) -- (R3b-before);

\node[draw, circle, inner sep=2pt] at (15,0) (R3d-after) {\small $d$};
\node[draw, circle, inner sep=2pt, above=of R3d-after](R3a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R3a-after] (R3c-after) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R3d-after](R3b-after) {\small $b$};
\draw[thick, -stealth] (R3c-after) -- (R3b-after);
\draw[thick, -stealth] (R3d-after) -- (R3b-after);
\draw[thick] (R3c-after) -- (R3a-after) -- (R3d-after);
\draw[thick, -stealth] (R3a-after) -- (R3b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (14.2,0.75) (R3arrow) {};
\node[above=5pt of R3arrow] {\footnotesize R3};

%
% R4
%
\node[draw, circle, inner sep=2pt] at (18,0) (R4a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, above=of R4a-before](R4d-before) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of R4d-before] (R4c-before) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R4a-before](R4b-before) {\small $b$};
\draw[thick, -stealth] (R4d-before) -- (R4c-before);
\draw[thick, -stealth] (R4c-before) -- (R4b-before);
\draw[thick] (R4d-before) -- (R4a-before) -- (R4c-before);
\draw[thick] (R4a-before) -- (R4b-before);

\node[draw, circle, inner sep=2pt] at (21,0) (R4a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, above=of R4a-after](R4d-after) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of R4d-after] (R4c-after) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R4a-after](R4b-after) {\small $b$};
\draw[thick, -stealth] (R4d-after) -- (R4c-after);
\draw[thick, -stealth] (R4c-after) -- (R4b-after);
\draw[thick] (R4d-after) -- (R4a-after) -- (R4c-after);
\draw[thick, -stealth] (R4a-after) -- (R4b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (20.2,0.75) (R4arrow) {};
\node[above=5pt of R4arrow] {\footnotesize R4};

% Separating lines
% \draw[thick] (0,-1) -- (10.5,-1);
\draw[thick] (5.25,1.75) -- (5.25,-0.25);
\draw[thick] (11.25,1.75) -- (11.25,-0.25);
\draw[thick] (17.25,1.75) -- (17.25,-0.25);
\end{tikzpicture}
}

==> figures/off-target.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (e) {$e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (f) {$f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of d] (a) {$a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of a] (b) {$b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of b] (c) {$c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of d] (g) {$g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (h) {$h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of h] (i) {$i$};

\node[draw, thick, rounded corners, fit=(d)(g), white] (KH) {};
\node[red, left=5pt of KH] {$L_H$};

\draw[thick] (a) -- (b);
\draw[thick] (a) to[in=135,out=45] (c);
\draw[thick] (a) -- (d);
\draw[thick] (b) -- (d);
\draw[thick] (c) -- (b);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (e);
% \draw[thick, dotted] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (d) -- (i);
\draw[thick] (e) -- (f);
\draw[thick] (e) -- (h);
\draw[thick] (h) -- (i);

\node[green!50!black, above=5pt of c] (H1-prime) {$H'_1$};
\node[draw, thick, rounded corners, fit={($(a.west) + (0,-0.5)$)(b)(c)(H1-prime)}, green!50!black] {};
\node[orange] at ($(i) + (-0.25,0.5)$) (H2-prime) {$H'_2$};
\draw[thick, rounded corners, orange] ($(e.north) + (-0.5,0.25)$) -- ($(h.south) + (-0.5,-0.25)$) -- ($(i) + (0.5,-0.5)$) -- ($(i) + (0.5,0.25)$) -- ($(e.north) + (0.5,0.25)$) -- ($(e.north) + (-0.5,0.25)$);

\node[draw, thick, rounded corners, fit=(b)(c), purple] {};
\node[draw, thick, rounded corners, fit=(e)(h), purple] {};
\end{tikzpicture}
}

==> figures/remove-KH.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (e) {$e$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (f) {$f$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, above=of d] (a) {$a$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of a] (b) {$b$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of b] (c) {$c$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, below=of d] (g) {$g$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (h) {$h$};
\node[draw, circle, minimum size=15pt, inner sep=2pt, right=of h] (i) {$i$};

\draw[thick] (a) -- (b);
\draw[thick] (a) to[in=135,out=45] (c);
% \draw[thick] (a) -- (d);
% \draw[thick] (b) -- (d);
\draw[thick] (c) -- (b);
% \draw[thick] (d) -- (e);
% \draw[thick] (d) -- (g);
% \draw[thick] (d) -- (h);
% \draw[thick] (d) -- (i);
\draw[thick] (e) -- (f);
\draw[thick] (e) -- (h);
\draw[thick] (h) -- (i);

\node[draw, thick, rounded corners, fit=(d)(g), red] (KH) {};
\node[red, left=5pt of KH] {$K_H$};
\end{tikzpicture}
}
